Bayesian posterior classification of planetary nebulae according to the Peimbert types

In this paper we present a re-analysis of the criteria used to characterize the Peimbert classes I, IIa, IIb, III and IV, through a statistical study of a large sample of planetary nebulae previously classified according to these groups. In the original classification, it is usual to find planetary nebulae that cannot be associated with a single type; these most likely have dubious classifications into two or three types. Statistical methods can greatly contribute in providing a better characterization of planetary nebulae groups. We use the Bayes Theorem to calculate the posterior probabilities for an object to be member of each of the types I, IIa, IIb, III and IV. This calculation is particularly important for planetary nebulae that are ambiguously classified in the traditional method. The posterior probabilities are defined from the probability density function of classificatory parameters of a well-defined sample, composed only by planetary nebulae unambiguously fitted into the Peimbert types. Because the probabilities depend on the available observational data, they are conditional probabilities, and, as new observational data are added to the sample, the classification of the nebula can be improved, to take into account this new information. This method differs from the original classificatory scheme, because it provides a quantitative result of the representativity of the object within its group. Also, through the use of marginal distributions it is possible to extend the Peimbert classification even to those objects for which only a few classificatory parameters are known.

==> (inline-0) <==
\begin{longtable}{lrrrrrll}
\caption{\label{tab:probab} Posterior probabilities for the planetary nebulae to belong to Peimbert classes}\\
\hline\hline
\noalign{\smallskip}
Name & $p({\rm type~I} \vert \vec y)$ & $p({\rm type~IIa} \vert \vec y)$ & $p({\rm type~IIb} \vert \vec y)$ & $p({\rm type~III} \vert \vec y)$ & $p({\rm type~IV} \vert \vec y)$ & Pre-class & Post-class \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Name & $p({\rm type~I} \vert \vec y)$ & $p({\rm type~IIa} \vert \vec y)$ & $p({\rm type~IIb} \vert \vec y)$ & $p({\rm type~III} \vert \vec y)$ & $p({\rm type~IV} \vert \vec y)$ & Pre-class & Post-class \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline %new
\endlastfoot %new
A4               &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                        indef.  &        IV \cr
A12              &  0.00  &  0.11  &  0.67  &  0.22  &  0.00  &                          IIbD  &       IIb \cr
A18              &  0.98  &  0.02  &  0.00  &  0.00  &  0.00  &                            ID  &         I \cr
A20              &  0.00  &  0.78  &  0.16  &  0.06  &  0.00  &                     (I/IIa)D*  &       IIa \cr
A24              &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                        indef.  &         I \cr
A35              &  0.75  &  0.25  &  0.00  &  0.00  &  0.00  &                        indef.  &         I \cr
A50              &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                          IIaC  &        IV \cr
A65              &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
A70              &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                          IIaE  &       III \cr
A71              &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                        indef.  &         I \cr
A77              &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                        indef.  &        IV \cr
A82              &  0.31  &  0.69  &  0.00  &  0.00  &  0.00  &                        indef.  &       IIa \cr
Al2-0            &  0.35  &  0.65  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
BD~+30~3639      &  0.00  &  0.56  &  0.08  &  0.36  &  0.00  &                     IIbC/IIIB  &       IIa \cr
Bl3-13           &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
BoBn1            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                           IVF  &        IV \cr
BV1              &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            ID  &         I \cr
BV5-1            &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
Cn1-5            &  0.00  &  0.32  &  0.65  &  0.03  &  0.00  &                            VF  &       IIb \cr
Cn2-1            &  0.00  &  0.00  &  0.00  &  0.90  &  0.10  &                            VF  &       III \cr
Cn3-1            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                          IIaC  &       IIa \cr
CRL~618          &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                        indef.  &       IIa \cr
DdDm1            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                           IVF  &        IV \cr
Fg1              &  0.00  &  0.56  &  0.09  &  0.35  &  0.00  &                     IIbC/IIIB  &       IIa \cr
H1-11            &  0.00  &  0.01  &  0.03  &  0.94  &  0.02  &                            VF  &       III \cr
H1-13            &  0.11  &  0.89  &  0.00  &  0.00  &  0.00  &                            VA  &       IIa \cr
H1-14            &  0.00  &  0.37  &  0.60  &  0.03  &  0.00  &                            VF  &       IIb \cr
H1-15            &  0.00  &  0.00  &  0.96  &  0.01  &  0.03  &                            VF  &       IIb \cr
H1-16            &  0.00  &  0.04  &  0.59  &  0.25  &  0.12  &               (V/IIb/III/IV)D  &       IIb \cr
H1-17            &  0.00  &  0.98  &  0.02  &  0.00  &  0.00  &                            VF  &       IIa \cr
H1-18            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
H1-19            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
H1-20            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
H1-23            &  0.82  &  0.18  &  0.00  &  0.00  &  0.00  &                            VF  &         I \cr
H1-27            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
H1-29            &  0.01  &  0.59  &  0.28  &  0.02  &  0.10  &                      (V/IIa)D  &       IIa \cr
H1-30            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
H1-31            &  0.00  &  0.21  &  0.05  &  0.73  &  0.01  &                            VF  &       III \cr
H1-32            &  0.00  &  0.01  &  0.11  &  0.87  &  0.01  &                            VF  &       III \cr
H1-33            &  0.00  &  0.98  &  0.02  &  0.00  &  0.00  &                            VF  &       IIa \cr
H1-34            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
H1-35            &  0.00  &  0.00  &  0.00  &  0.23  &  0.77  &                            VF  &        IV \cr
H1-39            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
H1-40            &  0.00  &  0.82  &  0.02  &  0.15  &  0.01  &                            VF  &       IIa \cr
H1-41            &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                            VF  &       III \cr
H1-42            &  0.00  &  0.96  &  0.04  &  0.00  &  0.00  &                            VF  &       IIa \cr
H1-43            &  0.00  &  0.21  &  0.00  &  0.79  &  0.00  &                            VF  &       III \cr
H1-44            &  0.00  &  0.22  &  0.00  &  0.34  &  0.44  &                            VD  &        IV \cr
H1-45            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
H1-46            &  0.00  &  0.00  &  0.00  &  0.46  &  0.54  &                            VF  &        IV \cr
H1-47            &  0.00  &  0.13  &  0.00  &  0.87  &  0.00  &                            VF  &       III \cr
H1-50            &  0.00  &  0.00  &  0.00  &  0.99  &  0.01  &                            VF  &       III \cr
H1-51            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VD  &        IV \cr
H1-54            &  0.00  &  0.00  &  0.00  &  0.03  &  0.97  &                            VF  &        IV \cr
H1-55            &  0.01  &  0.42  &  0.42  &  0.10  &  0.05  &                        indef.  &   IIa/IIb \cr
H1-56            &  0.00  &  0.00  &  0.00  &  0.83  &  0.17  &                            VF  &       III \cr
H1-58            &  0.00  &  0.00  &  0.10  &  0.90  &  0.00  &               (V/IIb/III/IV)D  &       III \cr
H1-59            &  0.00  &  0.01  &  0.99  &  0.00  &  0.00  &                            VF  &       IIb \cr
H1-60            &  0.00  &  0.41  &  0.59  &  0.00  &  0.00  &                            VF  &       IIb \cr
H1-63            &  0.00  &  0.00  &  0.02  &  0.98  &  0.00  &                            VF  &       III \cr
H1-66            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
H1-67            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
H2-1             &  0.00  &  0.01  &  0.99  &  0.00  &  0.00  &                            VF  &       IIb \cr
H2-10            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
H2-11            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
H2-15            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
H2-18            &  0.00  &  0.15  &  0.00  &  0.00  &  0.85  &                            VF  &        IV \cr
H2-24            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
H2-25            &  0.00  &  0.11  &  0.89  &  0.00  &  0.00  &                            VF  &       IIb \cr
H2-26            &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                            VD  &       III \cr
H2-37            &  0.00  &  0.00  &  0.00  &  0.75  &  0.25  &                            VD  &       III \cr
H2-46            &  0.07  &  0.87  &  0.05  &  0.00  &  0.01  &                       VE/IIaD  &       IIa \cr
H2-48            &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                IIbC/(III/IV)B  &       III \cr
H3-75            &  0.00  &  0.08  &  0.92  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
H4-1             &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                           IVF  &        IV \cr
Hb4              &  0.02  &  0.96  &  0.02  &  0.00  &  0.00  &                            VA  &       IIa \cr
Hb5              &  0.99  &  0.01  &  0.00  &  0.00  &  0.00  &                            VA  &         I \cr
Hb6              &  0.04  &  0.95  &  0.01  &  0.00  &  0.00  &                            VA  &       IIa \cr
Hb8              &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                          IIaE  &       III \cr
Hb12             &  0.00  &  0.07  &  0.93  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
He2-5            &  0.00  &  0.00  &  0.00  &  0.72  &  0.28  &                          IIIF  &       III \cr
He2-7            &  0.00  &  0.49  &  0.01  &  0.49  &  0.01  &                          IIaC  &   IIa/III \cr
He2-9            &  0.27  &  0.61  &  0.10  &  0.02  &  0.00  &                        indef.  &       IIa \cr
He2-15           &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
He2-21           &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                     IIbC/IIIB  &       III \cr
He2-28           &  0.00  &  0.75  &  0.13  &  0.12  &  0.00  &                   (IIa/IIb)D*  &       IIa \cr
He2-29           &  0.02  &  0.92  &  0.06  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
He2-37           &  0.03  &  0.80  &  0.17  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
He2-47           &  0.00  &  0.21  &  0.79  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
He2-48           &  0.00  &  0.74  &  0.24  &  0.02  &  0.00  &                          IIaD  &       IIa \cr
He2-51           &  0.00  &  0.99  &  0.01  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
He2-55           &  0.00  &  0.43  &  0.57  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
He2-57           &  0.00  &  0.56  &  0.38  &  0.06  &  0.00  &                          IIaD  &       IIa \cr
He2-67           &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                     IIbC/IIIB  &       III \cr
He2-71           &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                     IIbC/IIIB  &       III \cr
He2-76           &  0.00  &  0.35  &  0.38  &  0.27  &  0.00  &                          IIbD  &       IIb \cr
He2-77           &  0.00  &  0.00  &  0.90  &  0.10  &  0.00  &                          IIbD  &       IIb \cr
He2-86           &  0.02  &  0.98  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
He2-97           &  0.00  &  0.00  &  0.00  &  0.46  &  0.54  &                IIbC/(III/IV)B  &        IV \cr
He2-99           &  0.00  &  0.00  &  0.02  &  0.97  &  0.01  &                     IIbC/IIIB  &       III \cr
He2-105          &  0.00  &  0.00  &  0.46  &  0.53  &  0.01  &                          IIbD  &       III \cr
He2-108          &  0.00  &  0.00  &  0.00  &  0.96  &  0.04  &                        indef.  &       III \cr
He2-111          &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            IC  &         I \cr
He2-112          &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            ID  &       IIa \cr
He2-115          &  0.00  &  0.11  &  0.89  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
He2-117          &  0.42  &  0.57  &  0.00  &  0.01  &  0.00  &                            IC  &       IIa \cr
He2-118          &  0.00  &  0.00  &  0.00  &  0.77  &  0.23  &                      IVC/IIbB  &       III \cr
He2-119          &  0.13  &  0.87  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
He2-123          &  0.36  &  0.64  &  0.00  &  0.00  &  0.00  &                            IC  &       IIa \cr
He2-131          &  0.00  &  0.92  &  0.03  &  0.05  &  0.00  &                        indef.  &       IIa \cr
He2-137          &  0.00  &  0.95  &  0.02  &  0.03  &  0.00  &                          IIaF  &       IIa \cr
He2-138          &  0.00  &  0.87  &  0.13  &  0.00  &  0.00  &                        indef.  &       IIa \cr
He2-140          &  0.00  &  0.90  &  0.10  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
He2-141          &  0.07  &  0.89  &  0.04  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
He2-143          &  0.98  &  0.02  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
He2-149          &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                     IIbC/IIIB  &       III \cr
He2-152          &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
He2-153          &  0.97  &  0.03  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
He2-157          &  0.00  &  0.01  &  0.02  &  0.96  &  0.01  &                     IIbC/IIIB  &       III \cr
He2-158          &  0.00  &  0.00  &  0.45  &  0.54  &  0.01  &                     IIIC/IIbB  &       III \cr
He2-164          &  0.38  &  0.44  &  0.18  &  0.00  &  0.00  &                        indef.  &       IIa \cr
He2-170          &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                IIbC/(III/IV)B  &        IV \cr
He2-175          &  0.00  &  0.00  &  0.00  &  0.18  &  0.82  &                          IIaC  &        IV \cr
He2-250          &  0.00  &  0.00  &  0.00  &  0.96  &  0.04  &                            VF  &       III \cr
He2-260          &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                     IIIC/IIbB  &       III \cr
He2-262          &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
He2-406          &  0.13  &  0.84  &  0.03  &  0.00  &  0.00  &                      (IIa/V)D  &       IIa \cr
He2-434          &  0.00  &  0.09  &  0.66  &  0.24  &  0.01  &                 (IIb/III/IV)D  &       IIb \cr
He3-1357         &  0.00  &  0.06  &  0.59  &  0.22  &  0.13  &                 (IIb/III/IV)D  &       IIb \cr
Hf2-2            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VD  &       IIa \cr
Hu1-1            &  0.00  &  0.03  &  0.96  &  0.00  &  0.01  &                          IIbF  &       IIb \cr
Hu1-2            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IB  &       IIa \cr
Hu2-1            &  0.00  &  0.06  &  0.93  &  0.01  &  0.00  &                          IIbF  &       IIb \cr
Hu4              &  0.36  &  0.64  &  0.00  &  0.00  &  0.00  &                        (V/I)D  &       IIa \cr
Hu5              &  0.99  &  0.01  &  0.00  &  0.00  &  0.00  &                        (V/I)D  &         I \cr
Hu6              &  0.11  &  0.81  &  0.00  &  0.00  &  0.08  &                      (V/IIa)D  &       IIa \cr
IC~351           &  0.00  &  0.04  &  0.96  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
IC~418           &  0.00  &  0.62  &  0.32  &  0.06  &  0.00  &                          IIaF  &       IIa \cr
IC~972           &  0.00  &  0.00  &  0.50  &  0.50  &  0.00  &                          IIaB  &   IIb/III \cr
IC~1297          &  0.00  &  0.13  &  0.87  &  0.00  &  0.00  &                          IIaB  &       IIb \cr
IC~1454          &  0.00  &  0.21  &  0.06  &  0.73  &  0.00  &                          IIaE  &       III \cr
IC~1747          &  0.00  &  0.88  &  0.02  &  0.10  &  0.00  &                          IIaC  &       IIa \cr
IC~2003          &  0.00  &  0.02  &  0.98  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
IC~2149          &  0.00  &  0.87  &  0.13  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
IC~2165          &  0.00  &  0.24  &  0.76  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
IC~2448          &  0.00  &  0.44  &  0.56  &  0.00  &  0.00  &                          IIaF  &       IIb \cr
IC~2501          &  0.02  &  0.82  &  0.13  &  0.03  &  0.00  &                          IIaF  &       IIa \cr
IC~2553          &  0.00  &  0.88  &  0.06  &  0.06  &  0.00  &                          IIaC  &       IIa \cr
IC~2621          &  0.01  &  0.99  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
IC~3568          &  0.00  &  0.00  &  0.00  &  0.67  &  0.33  &                      IVC/IIbB  &       III \cr
IC~4191          &  0.01  &  0.59  &  0.40  &  0.00  &  0.00  &                          IIbF  &       IIa \cr
IC~4406          &  0.00  &  0.08  &  0.92  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
IC~4593          &  0.00  &  0.00  &  0.00  &  0.09  &  0.91  &                      IVC/IIbB  &        IV \cr
IC~4634          &  0.00  &  0.00  &  0.97  &  0.01  &  0.02  &                          IIbF  &       IIb \cr
IC~4642          &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &        (IIa/IIb)C*/(III/IV)B*  &       III \cr
IC~4673          &  0.29  &  0.71  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
IC~4732          &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                IIbC/(III/IV)B  &        IV \cr
IC~4776          &  0.00  &  0.02  &  0.97  &  0.01  &  0.00  &                          IIbF  &       IIb \cr
IC~4846          &  0.00  &  0.00  &  0.01  &  0.98  &  0.01  &                     IIbC/IIIB  &       III \cr
IC~4997          &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &        (IIa/IIb)C*/(III/IV)B*  &       III \cr
IC~5117          &  0.01  &  0.60  &  0.39  &  0.00  &  0.00  &                          IIbF  &       IIa \cr
IC~5148-50       &  0.00  &  0.94  &  0.06  &  0.00  &  0.00  &                            IB  &       IIa \cr
IC~5217          &  0.00  &  0.06  &  0.00  &  0.93  &  0.01  &                          IIaC  &       III \cr
IRAS~15154-525   &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                   (V/I/IIa)D*  &         I \cr
IRAS~16455-345   &  0.03  &  0.43  &  0.34  &  0.16  &  0.04  &          (V/IIa/IIb/III/IV)D*  &       IIa \cr
J320             &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                     IIIC/IIbB  &       III \cr
J900             &  0.00  &  0.01  &  0.99  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
Jn1              &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                        indef.  &       IIa \cr
K1-7             &  0.00  &  0.28  &  0.70  &  0.02  &  0.00  &                          IIbF  &       IIb \cr
K2-1             &  0.00  &  0.08  &  0.92  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
K3-60            &  0.00  &  0.99  &  0.01  &  0.00  &  0.00  &                          IIaD  &       IIa \cr
K3-61            &  0.85  &  0.15  &  0.00  &  0.00  &  0.00  &                          IIaD  &         I \cr
K3-66            &  0.00  &  0.49  &  0.03  &  0.01  &  0.47  &                          IIaE  &       IIa \cr
K3-67            &  0.00  &  0.99  &  0.01  &  0.00  &  0.00  &                          IIaC  &       IIa \cr
K3-68            &  0.00  &  0.83  &  0.13  &  0.04  &  0.00  &                          IIaF  &       IIa \cr
K3-70            &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
K5-1             &  0.03  &  0.81  &  0.08  &  0.00  &  0.08  &                      (V/IIa)D  &       IIa \cr
K5-3             &  0.00  &  0.08  &  0.57  &  0.35  &  0.00  &               (V/IIb/III/IV)D  &       IIb \cr
K5-4             &  0.00  &  0.15  &  0.65  &  0.14  &  0.06  &               (V/IIb/III/IV)D  &       IIb \cr
K5-5             &  0.00  &  0.50  &  0.09  &  0.41  &  0.00  &                      (V/IIa)D  &       IIa \cr
K5-6             &  0.00  &  0.17  &  0.65  &  0.16  &  0.02  &               (V/IIb/III/IV)D  &       IIb \cr
K5-7             &  0.12  &  0.88  &  0.00  &  0.00  &  0.00  &                      (IIa/V)D  &       IIa \cr
K5-9             &  0.02  &  0.94  &  0.01  &  0.03  &  0.00  &                      (V/IIa)D  &       IIa \cr
K5-11            &  0.17  &  0.83  &  0.00  &  0.00  &  0.00  &                      (V/IIa)D  &       IIa \cr
K5-12            &  0.00  &  0.31  &  0.51  &  0.08  &  0.10  &               (V/IIb/III/IV)D  &       IIb \cr
K5-13            &  0.59  &  0.41  &  0.00  &  0.00  &  0.00  &                        (I/V)D  &         I \cr
K5-14            &  0.02  &  0.71  &  0.23  &  0.02  &  0.02  &                      (V/IIa)D  &       IIa \cr
K5-16            &  0.19  &  0.80  &  0.01  &  0.00  &  0.00  &                      (IIa/V)D  &       IIa \cr
K5-17            &  0.00  &  0.39  &  0.35  &  0.25  &  0.01  &                      (V/IIa)D  &       IIa \cr
K5-19            &  0.72  &  0.28  &  0.00  &  0.00  &  0.00  &                      (IIa/V)D  &         I \cr
K5-20            &  0.00  &  0.00  &  0.09  &  0.90  &  0.01  &                      (IIa/V)D  &       III \cr
K6-3             &  0.24  &  0.75  &  0.01  &  0.00  &  0.00  &                      (IIa/V)D  &       IIa \cr
K6-5             &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                        (I/V)D  &         I \cr
K648             &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                           IVF  &        IV \cr
KFL~2            &  0.00  &  0.02  &  0.00  &  0.98  &  0.00  &                            VF  &       III \cr
KFL~4            &  0.00  &  0.10  &  0.82  &  0.07  &  0.01  &                            VF  &       IIb \cr
KFL~19           &  0.00  &  0.00  &  0.00  &  0.98  &  0.02  &                     IIIC/IIbB  &       III \cr
Lo4              &  0.47  &  0.53  &  0.00  &  0.00  &  0.00  &                            ID  &       IIa \cr
M1-1             &  0.00  &  0.00  &  0.08  &  0.02  &  0.90  &                          IIaB  &        IV \cr
M1-4             &  0.00  &  0.55  &  0.45  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M1-5             &  0.00  &  0.24  &  0.76  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
M1-6             &  0.00  &  0.02  &  0.97  &  0.01  &  0.00  &                          IIbF  &       IIb \cr
M1-7             &  0.00  &  0.68  &  0.32  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M1-8             &  0.93  &  0.07  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
M1-9             &  0.00  &  0.00  &  0.03  &  0.97  &  0.00  &                     IIbC/IIIB  &       III \cr
M1-11            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M1-12            &  0.00  &  0.24  &  0.28  &  0.48  &  0.00  &                          IIbF  &       III \cr
M1-13            &  0.01  &  0.97  &  0.02  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M1-14            &  0.00  &  0.02  &  0.98  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
M1-16            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IB  &       IIa \cr
M1-17            &  0.00  &  0.24  &  0.76  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
M1-18            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IB  &       IIa \cr
M1-19            &  0.00  &  0.82  &  0.13  &  0.05  &  0.00  &                            VF  &       IIa \cr
M1-20            &  0.00  &  0.08  &  0.78  &  0.14  &  0.00  &                            VF  &       IIb \cr
M1-22            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
M1-25            &  0.00  &  0.82  &  0.18  &  0.00  &  0.00  &                            VF  &       IIa \cr
M1-26            &  0.00  &  0.24  &  0.76  &  0.00  &  0.00  &                            VA  &       IIb \cr
M1-27            &  0.00  &  0.53  &  0.47  &  0.00  &  0.00  &                            VF  &       IIa \cr
M1-29            &  0.12  &  0.87  &  0.01  &  0.00  &  0.00  &                            VF  &       IIa \cr
M1-30            &  0.00  &  0.85  &  0.15  &  0.00  &  0.00  &                            VF  &       IIa \cr
M1-31            &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            VF  &         I \cr
M1-34            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
M1-35            &  0.97  &  0.03  &  0.00  &  0.00  &  0.00  &                            VF  &         I \cr
M1-37            &  0.00  &  0.02  &  0.00  &  0.98  &  0.00  &                            VF  &       III \cr
M1-38            &  0.00  &  0.00  &  0.00  &  0.98  &  0.02  &                            VF  &       III \cr
M1-40            &  0.04  &  0.96  &  0.00  &  0.00  &  0.00  &                            VA  &       IIa \cr
M1-42            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
M1-44            &  0.00  &  0.00  &  0.00  &  0.07  &  0.93  &                            VF  &        IV \cr
M1-48            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IB  &       IIa \cr
M1-50            &  0.00  &  0.06  &  0.80  &  0.14  &  0.00  &                          IIbF  &       IIb \cr
M1-51            &  0.15  &  0.85  &  0.00  &  0.00  &  0.00  &                            IF  &       IIa \cr
M1-54            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IC  &       IIa \cr
M1-56            &  0.00  &  0.00  &  0.00  &  0.17  &  0.83  &                          IIaC  &        IV \cr
M1-57            &  0.07  &  0.92  &  0.01  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M1-58            &  0.04  &  0.91  &  0.05  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M1-60            &  0.00  &  0.99  &  0.01  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M1-61            &  0.00  &  0.54  &  0.46  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M1-67            &  0.00  &  0.97  &  0.01  &  0.02  &  0.00  &                          IIaD  &       IIa \cr
M1-72            &  0.00  &  0.09  &  0.42  &  0.49  &  0.00  &                          IIbD  &       III \cr
M1-74            &  0.00  &  0.89  &  0.11  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M1-75            &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
M1-78            &  0.00  &  0.86  &  0.00  &  0.12  &  0.02  &                          IIaC  &       IIa \cr
M1-79            &  0.95  &  0.05  &  0.00  &  0.00  &  0.00  &                          IIaF  &         I \cr
M1-80            &  0.01  &  0.97  &  0.02  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M2-2             &  0.01  &  0.77  &  0.22  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M2-4             &  0.00  &  0.62  &  0.38  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M2-6             &  0.00  &  0.01  &  0.51  &  0.40  &  0.08  &               (V/IIb/III/IV)D  &       IIb \cr
M2-7             &  0.00  &  0.00  &  0.00  &  0.01  &  0.99  &                            VF  &        IV \cr
M2-8             &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                            VF  &       III \cr
M2-9             &  0.00  &  0.00  &  0.01  &  0.99  &  0.00  &                          IIIF  &       III \cr
M2-10            &  0.00  &  0.97  &  0.03  &  0.00  &  0.00  &                            VF  &       IIa \cr
M2-11            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M2-12            &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                            VF  &       III \cr
M2-13            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                          IIaE  &        IV \cr
M2-15            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                          IIaC  &        IV \cr
M2-16            &  0.00  &  0.99  &  0.00  &  0.01  &  0.00  &                            VF  &       IIa \cr
M2-18            &  0.00  &  0.00  &  0.23  &  0.76  &  0.01  &                            VF  &       III \cr
M2-19            &  0.00  &  0.15  &  0.25  &  0.59  &  0.01  &                            VF  &       III \cr
M2-20            &  0.00  &  0.24  &  0.43  &  0.33  &  0.00  &                            VF  &       IIb \cr
M2-21            &  0.00  &  0.00  &  0.00  &  0.72  &  0.28  &                            VF  &       III \cr
M2-22            &  0.01  &  0.99  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
M2-23            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M2-24            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M2-26            &  0.00  &  0.00  &  0.00  &  0.38  &  0.62  &                            VF  &        IV \cr
M2-27            &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                            VF  &       III \cr
M2-29            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M2-30            &  0.00  &  0.01  &  0.08  &  0.91  &  0.00  &                            VF  &       III \cr
M2-33            &  0.00  &  0.00  &  0.00  &  0.12  &  0.88  &                            VF  &        IV \cr
M2-36            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
M2-38            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M2-39            &  0.00  &  0.17  &  0.83  &  0.00  &  0.00  &                            VF  &       IIb \cr
M2-42            &  0.00  &  0.08  &  0.00  &  0.63  &  0.29  &                            VF  &       III \cr
M2-46            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M2-50            &  0.00  &  0.02  &  0.05  &  0.93  &  0.00  &                     IIbC/IIIB  &       III \cr
M2-52            &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            IC  &         I \cr
M2-53            &  0.00  &  0.00  &  0.08  &  0.88  &  0.04  &                     IIbC/IIIB  &       III \cr
M2-55            &  0.02  &  0.98  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M3-1             &  0.00  &  0.19  &  0.81  &  0.00  &  0.00  &                          IIaF  &       IIb \cr
M3-2             &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IB  &       IIa \cr
M3-3             &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IC  &       IIa \cr
M3-4             &  0.24  &  0.76  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M3-5             &  0.15  &  0.85  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M3-6             &  0.00  &  0.00  &  0.90  &  0.00  &  0.10  &                          IIbF  &       IIb \cr
M3-7             &  0.00  &  0.00  &  0.00  &  0.02  &  0.98  &                            VF  &        IV \cr
M3-8             &  0.00  &  0.33  &  0.00  &  0.67  &  0.00  &                            VF  &       III \cr
M3-9             &  0.00  &  0.00  &  0.04  &  0.96  &  0.00  &                            VF  &       III \cr
M3-10            &  0.00  &  0.07  &  0.01  &  0.91  &  0.01  &                            VF  &       III \cr
M3-14            &  0.38  &  0.62  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
M3-15            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
M3-16            &  0.00  &  0.00  &  0.12  &  0.78  &  0.10  &                            VF  &       III \cr
M3-17            &  0.00  &  0.11  &  0.89  &  0.00  &  0.00  &                            VF  &       IIb \cr
M3-19            &  0.00  &  0.00  &  0.00  &  0.90  &  0.10  &                            VF  &       III \cr
M3-20            &  0.00  &  0.01  &  0.99  &  0.00  &  0.00  &                            VF  &       IIb \cr
M3-21            &  0.00  &  0.38  &  0.62  &  0.00  &  0.00  &                            VF  &       IIb \cr
M3-26            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M3-29            &  0.00  &  0.95  &  0.05  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
M3-32            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M3-33            &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                          IIIF  &       III \cr
M3-35            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &        (IIa/IIb)C*/(III/IV)B*  &        IV \cr
M3-36            &  0.00  &  0.11  &  0.71  &  0.17  &  0.01  &                            VF  &       IIb \cr
M3-37            &  0.00  &  0.01  &  0.05  &  0.58  &  0.36  &                            VF  &       III \cr
M3-38            &  0.00  &  0.53  &  0.00  &  0.02  &  0.45  &                            VF  &       IIa \cr
M3-42            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M3-43            &  0.63  &  0.36  &  0.01  &  0.00  &  0.00  &                            VF  &         I \cr
M3-45            &  0.00  &  0.12  &  0.88  &  0.00  &  0.00  &                            VF  &       IIb \cr
M3-46            &  0.87  &  0.13  &  0.00  &  0.00  &  0.00  &                            VD  &         I \cr
M3-48            &  0.00  &  0.94  &  0.06  &  0.00  &  0.00  &                            VD  &       IIa \cr
M3-50            &  0.00  &  0.00  &  0.00  &  0.88  &  0.12  &                            VD  &       III \cr
M3-52            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IE  &       IIa \cr
M3-54            &  0.00  &  0.00  &  1.00  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
M4-3             &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M4-4             &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                            VF  &       III \cr
M4-6             &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M4-7             &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
M4-8             &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                     IIbC/IIIB  &       III \cr
M4-14            &  0.01  &  0.88  &  0.11  &  0.00  &  0.00  &                        indef.  &       IIa \cr
MaC2-1           &  0.00  &  0.00  &  0.28  &  0.48  &  0.24  &                 (IIb/III/IV)D  &       III \cr
Me1-1            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                          IIaC  &       IIa \cr
Me2-1            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                           IVF  &        IV \cr
Me2-2            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IE  &       IIa \cr
MyCn18           &  0.01  &  0.99  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
Mz1              &  0.02  &  0.97  &  0.01  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
Mz2              &  0.01  &  0.85  &  0.14  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
Mz3              &  0.03  &  0.97  &  0.00  &  0.00  &  0.00  &                            IC  &       IIa \cr
NGC~40           &  0.00  &  0.71  &  0.29  &  0.00  &  0.00  &                          IIbF  &       IIa \cr
NGC~246          &  0.00  &  0.49  &  0.23  &  0.27  &  0.01  &                        indef.  &       IIa \cr
NGC~650          &  0.20  &  0.79  &  0.01  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~1360         &  0.00  &  0.70  &  0.29  &  0.01  &  0.00  &                        indef.  &       IIa \cr
NGC~1514         &  0.00  &  0.72  &  0.26  &  0.02  &  0.00  &                   (IIa/IIb)F*  &       IIa \cr
NGC~1535         &  0.00  &  0.00  &  0.07  &  0.85  &  0.08  &                     IIIC/IIbB  &       III \cr
NGC~2022         &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~2242         &  0.00  &  0.00  &  0.00  &  0.01  &  0.99  &                          IIaB  &        IV \cr
NGC~2346         &  0.09  &  0.91  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~2371-72      &  0.10  &  0.89  &  0.01  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~2392         &  0.00  &  0.98  &  0.02  &  0.00  &  0.00  &                          IIaC  &       IIa \cr
NGC~2438         &  0.03  &  0.94  &  0.03  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~2440         &  0.20  &  0.80  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~2452         &  0.10  &  0.90  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~2474-75      &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                        indef.  &       IIa \cr
NGC~2610         &  0.00  &  0.94  &  0.04  &  0.02  &  0.00  &                          IIaC  &       IIa \cr
NGC~2792         &  0.01  &  0.62  &  0.37  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~2818         &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IB  &       IIa \cr
NGC~2867         &  0.05  &  0.89  &  0.06  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~2899         &  0.97  &  0.03  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
NGC~3132         &  0.02  &  0.91  &  0.07  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~3195         &  0.00  &  0.74  &  0.26  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~3211         &  0.00  &  0.26  &  0.74  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
NGC~3242         &  0.00  &  0.13  &  0.87  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
NGC~3587         &  0.00  &  0.27  &  0.73  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
NGC~3699         &  0.03  &  0.96  &  0.01  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~3918         &  0.01  &  0.81  &  0.18  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~4361         &  0.00  &  0.07  &  0.87  &  0.06  &  0.00  &                          IIbF  &       IIb \cr
NGC~5189         &  0.06  &  0.92  &  0.02  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~5307         &  0.00  &  0.00  &  0.00  &  0.99  &  0.01  &                IIbC/(III/IV)B  &       III \cr
NGC~5315         &  0.73  &  0.27  &  0.00  &  0.00  &  0.00  &                          IIaF  &         I \cr
NGC~5873         &  0.00  &  0.06  &  0.82  &  0.05  &  0.07  &                          IIaB  &       IIb \cr
NGC~5882         &  0.00  &  0.95  &  0.05  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~5979         &  0.00  &  0.53  &  0.00  &  0.47  &  0.00  &                          IIaC  &       IIa \cr
NGC~6058         &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                          IIaB  &        IV \cr
NGC~6153         &  0.64  &  0.36  &  0.00  &  0.00  &  0.00  &                            IC  &         I \cr
NGC~6210         &  0.00  &  0.00  &  0.10  &  0.90  &  0.00  &                          IIbF  &       III \cr
NGC~6302         &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
NGC~6309         &  0.00  &  0.14  &  0.47  &  0.39  &  0.00  &                          IIbF  &       IIb \cr
NGC~6326         &  0.00  &  0.01  &  0.20  &  0.79  &  0.00  &                     IIbC/IIIB  &       III \cr
NGC~6337         &  0.00  &  0.90  &  0.00  &  0.10  &  0.00  &                          IIaF  &       IIa \cr
NGC~6369         &  0.00  &  0.02  &  0.00  &  0.98  &  0.00  &                          IIaC  &       III \cr
NGC~6439         &  0.00  &  0.01  &  0.00  &  0.99  &  0.00  &                            IE  &       III \cr
NGC~6445         &  0.98  &  0.02  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
NGC~6537         &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
NGC~6543         &  0.00  &  0.97  &  0.01  &  0.02  &  0.00  &                          IIaC  &       IIa \cr
NGC~6563         &  0.04  &  0.95  &  0.01  &  0.00  &  0.00  &                            VA  &       IIa \cr
NGC~6565         &  0.00  &  0.98  &  0.02  &  0.00  &  0.00  &                            VF  &       IIa \cr
NGC~6567         &  0.00  &  0.00  &  0.00  &  0.99  &  0.01  &                IIbC/(III/IV)B  &       III \cr
NGC~6572         &  0.01  &  0.97  &  0.02  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~6578         &  0.00  &  0.60  &  0.40  &  0.00  &  0.00  &                          IIbF  &       IIa \cr
NGC~6620         &  0.00  &  0.98  &  0.02  &  0.00  &  0.00  &                            VF  &       IIa \cr
NGC~6629         &  0.00  &  0.00  &  1.00  &  0.00  &  0.00  &                            VA  &       IIb \cr
NGC~6644         &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                            VF  &        IV \cr
NGC~6720         &  0.06  &  0.89  &  0.05  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~6741         &  0.02  &  0.94  &  0.04  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~6751         &  0.01  &  0.98  &  0.01  &  0.00  &  0.00  &                          IIaC  &       IIa \cr
NGC~6765         &  0.00  &  0.15  &  0.00  &  0.84  &  0.01  &                          IIaC  &       III \cr
NGC~6778         &  0.97  &  0.03  &  0.00  &  0.00  &  0.00  &                            IC  &         I \cr
NGC~6781         &  0.40  &  0.60  &  0.00  &  0.00  &  0.00  &                            IF  &       IIa \cr
NGC~6790         &  0.00  &  0.32  &  0.68  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
NGC~6803         &  0.19  &  0.81  &  0.00  &  0.00  &  0.00  &                            IF  &       IIa \cr
NGC~6804         &  0.64  &  0.35  &  0.01  &  0.00  &  0.00  &                     (I/IIa)F*  &         I \cr
NGC~6807         &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                IIbC/(III/IV)B  &        IV \cr
NGC~6818         &  0.00  &  0.47  &  0.45  &  0.08  &  0.00  &                          IIaF  &       IIa \cr
NGC~6826         &  0.00  &  0.03  &  0.97  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
NGC~6833         &  0.00  &  0.02  &  0.00  &  0.00  &  0.98  &                          IIaC  &        IV \cr
NGC~6853         &  0.09  &  0.91  &  0.00  &  0.00  &  0.00  &                          IIaC  &       IIa \cr
NGC~6879         &  0.00  &  0.23  &  0.72  &  0.05  &  0.00  &                          IIbF  &       IIb \cr
NGC~6881         &  0.03  &  0.96  &  0.01  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~6884         &  0.00  &  0.94  &  0.06  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~6886         &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                          IIaC  &       IIa \cr
NGC~6891         &  0.00  &  0.03  &  0.97  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
NGC~6894         &  0.00  &  0.99  &  0.00  &  0.00  &  0.01  &                          IIaC  &       IIa \cr
NGC~6905         &  0.01  &  0.34  &  0.65  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
NGC~7008         &  0.09  &  0.91  &  0.00  &  0.00  &  0.00  &                            IC  &       IIa \cr
NGC~7009         &  0.00  &  0.96  &  0.03  &  0.01  &  0.00  &                          IIaC  &       IIa \cr
NGC~7026         &  0.02  &  0.98  &  0.00  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~7027         &  0.00  &  0.91  &  0.09  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~7293         &  0.79  &  0.21  &  0.00  &  0.00  &  0.00  &                            IF  &         I \cr
NGC~7354         &  0.01  &  0.94  &  0.05  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
NGC~7662         &  0.00  &  0.07  &  0.93  &  0.00  &  0.00  &                          IIbF  &       IIb \cr
PB1              &  0.00  &  0.00  &  0.49  &  0.48  &  0.03  &                 (IIb/III/IV)D  &       IIb \cr
PB3              &  0.05  &  0.90  &  0.05  &  0.00  &  0.00  &                          IIaD  &       IIa \cr
PB4              &  0.06  &  0.76  &  0.13  &  0.05  &  0.00  &                     (I/IIa)D*  &       IIa \cr
PB6              &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IE  &       IIa \cr
PB8              &  0.00  &  0.80  &  0.14  &  0.06  &  0.00  &                   (IIa/IIb)F*  &       IIa \cr
PC12             &  0.00  &  0.00  &  0.00  &  0.82  &  0.18  &                      IVC/IIbB  &       III \cr
PC14             &  0.00  &  0.01  &  0.03  &  0.96  &  0.00  &                     IIbC/IIIB  &       III \cr
Pe1-1            &  0.00  &  0.50  &  0.47  &  0.03  &  0.00  &                          IIbF  &       IIa \cr
Pe1-12           &  0.00  &  0.02  &  0.15  &  0.83  &  0.00  &                            VF  &       III \cr
Pe1-13           &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &              IIaE*/IIIF*/IVB*  &        IV \cr
Pe1-17           &  0.17  &  0.83  &  0.00  &  0.00  &  0.00  &                          IIaC  &       IIa \cr
Pe1-18           &  0.30  &  0.70  &  0.00  &  0.00  &  0.00  &                            ID  &       IIa \cr
Pe2-7            &  0.00  &  0.28  &  0.58  &  0.11  &  0.03  &                 (IIb/III/IV)D  &       IIb \cr
Pe2-11           &  0.00  &  0.00  &  0.00  &  1.00  &  0.00  &                            VD  &       III \cr
Pe2-14           &  0.00  &  0.88  &  0.00  &  0.12  &  0.00  &                          IIaF  &       IIa \cr
PNG006.0-41.9    &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                          IIaE  &        IV \cr
PNG135.9+55.9    &  0.00  &  0.29  &  0.31  &  0.34  &  0.06  &            (IIa/IIb/III/IV)D*  &       III \cr
PNG243.8-37.1    &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                          IIaE  &        IV \cr
PW1              &  0.95  &  0.05  &  0.00  &  0.00  &  0.00  &                        indef.  &         I \cr
SA2-21           &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            IE  &       IIa \cr
SB01             &  0.00  &  0.00  &  0.37  &  0.60  &  0.03  &              VE/(IIb/III/IV)D  &       III \cr
SB02             &  0.64  &  0.36  &  0.00  &  0.00  &  0.00  &                       VE/IIaD  &         I \cr
SB03             &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                         VE/ID  &         I \cr
SB04             &  0.22  &  0.72  &  0.00  &  0.00  &  0.06  &                       VE/IIaD  &       IIa \cr
SB06             &  0.91  &  0.09  &  0.00  &  0.00  &  0.00  &                         VE/ID  &         I \cr
SB12             &  0.05  &  0.47  &  0.31  &  0.15  &  0.02  &          (V/IIa/IIb/III/IV)D*  &       IIa \cr
SB15             &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &               (V/IIb/III/IV)D  &        IV \cr
SB17             &  0.25  &  0.74  &  0.01  &  0.00  &  0.00  &                          IIaD  &       IIa \cr
SB18             &  0.00  &  0.00  &  0.02  &  0.04  &  0.94  &                 (IIb/III/IV)D  &        IV \cr
SB19             &  0.00  &  0.05  &  0.01  &  0.94  &  0.00  &                          IIaD  &       III \cr
SB20             &  0.00  &  0.00  &  0.04  &  0.96  &  0.00  &                          IIaD  &       III \cr
SB21             &  0.00  &  0.00  &  0.19  &  0.79  &  0.02  &                 (IIb/III/IV)D  &       III \cr
SB24             &  0.00  &  0.00  &  0.11  &  0.23  &  0.66  &                 (IIb/III/IV)D  &        IV \cr
SB25             &  0.94  &  0.06  &  0.00  &  0.00  &  0.00  &                            ID  &         I \cr
SB26             &  0.00  &  0.07  &  0.61  &  0.19  &  0.13  &                 (IIb/III/IV)D  &       IIb \cr
SB28             &  0.04  &  0.46  &  0.32  &  0.15  &  0.03  &            (IIa/IIb/III/IV)D*  &       IIa \cr
SB30             &  0.00  &  0.04  &  0.62  &  0.23  &  0.11  &                 (IIb/III/IV)D  &       IIb \cr
SB31             &  0.00  &  0.05  &  0.66  &  0.25  &  0.04  &                 (IIb/III/IV)D  &       IIb \cr
SB32             &  0.11  &  0.86  &  0.03  &  0.00  &  0.00  &                          IIaD  &       IIa \cr
SB33             &  0.01  &  0.90  &  0.00  &  0.00  &  0.09  &                       VE/IIaD  &       IIa \cr
SB34             &  0.56  &  0.39  &  0.02  &  0.03  &  0.00  &                 VE*/(I/IIa)D*  &         I \cr
SB35             &  0.00  &  0.00  &  0.37  &  0.45  &  0.18  &               (V/IIb/III/IV)D  &       III \cr
SB37             &  0.73  &  0.24  &  0.01  &  0.02  &  0.00  &                   (I/IIa/V)D*  &         I \cr
SB38             &  0.07  &  0.86  &  0.06  &  0.01  &  0.00  &                      (IIa/V)D  &       IIa \cr
SB42             &  0.00  &  0.00  &  0.08  &  0.92  &  0.00  &              VE/(IIb/III/IV)D  &       III \cr
SB44             &  0.00  &  0.01  &  0.13  &  0.86  &  0.00  &                       VE/IIaD  &       III \cr
SB50             &  0.03  &  0.85  &  0.08  &  0.04  &  0.00  &                       VE/IIaD  &       IIa \cr
SB52             &  0.00  &  0.00  &  0.11  &  0.89  &  0.00  &                      (IIa/V)D  &       III \cr
SB53             &  0.45  &  0.55  &  0.00  &  0.00  &  0.00  &                        (I/V)D  &       IIa \cr
SB55             &  0.00  &  0.01  &  0.02  &  0.97  &  0.00  &                      (IIa/V)D  &       III \cr
Sh2-71           &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                        indef.  &         I \cr
SkWl3-2          &  0.00  &  0.00  &  0.11  &  0.89  &  0.00  &               (V/IIb/III/IV)D  &       III \cr
Sn1              &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                           IVF  &        IV \cr
SwSt1            &  0.00  &  0.01  &  0.99  &  0.00  &  0.00  &                            VA  &       IIb \cr
Tc1              &  0.00  &  0.01  &  0.98  &  0.01  &  0.00  &                          IIbF  &       IIb \cr
Th2-A            &  0.00  &  0.94  &  0.06  &  0.00  &  0.00  &                          IIaF  &       IIa \cr
Th3-13           &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
Th3-15           &  0.00  &  0.85  &  0.14  &  0.01  &  0.00  &                            VD  &       IIa \cr
Th3-34           &  1.00  &  0.00  &  0.00  &  0.00  &  0.00  &                        (I/V)D  &         I \cr
Th4-2            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
Th4-7            &  0.00  &  0.15  &  0.05  &  0.80  &  0.00  &                            VF  &       III \cr
Th4-10           &  0.03  &  0.79  &  0.15  &  0.01  &  0.02  &                          IIaD  &       IIa \cr
Vd1-1            &  0.00  &  0.00  &  0.39  &  0.57  &  0.04  &                 (IIb/III/IV)D  &       III \cr
Vy1-1            &  0.00  &  0.22  &  0.76  &  0.02  &  0.00  &                     IB*/IIaF*  &       IIb \cr
Vy1-2            &  0.00  &  0.00  &  0.00  &  0.00  &  1.00  &                           IVF  &        IV \cr
Vy2-1            &  0.00  &  1.00  &  0.00  &  0.00  &  0.00  &                            VF  &       IIa \cr
Vy2-2            &  0.00  &  0.00  &  0.00  &  0.99  &  0.01  &                IIbC/(III/IV)B  &       III \cr
Y-c2-5           &  0.00  &  0.02  &  0.07  &  0.91  &  0.00  &                   (IIa/IIb)D*  &       III \cr
Y-c2-32          &  0.00  &  0.00  &  0.44  &  0.43  &  0.13  &                 (IIb/III/IV)D  &       IIb \cr
Ym29             &  0.90  &  0.10  &  0.00  &  0.00  &  0.00  &                        indef.  &         I \cr
\end{longtable}
